Constructing a Minimum-Level Phylogenetic Network from a Dense Triplet Set in Polynomial Time

For a given set $\mathcal{L}$ of species and a set $\mathcal{T}$ of triplets on $\mathcal{L}$, one wants to construct a phylogenetic network which is consistent with $\mathcal{T}$, i.e which represents all triplets of $\mathcal{T}$. The level of a network is defined as the maximum number of hybrid vertices in its biconnected components. When $\mathcal{T}$ is dense, there exist polynomial time algorithms to construct level-$0,1,2$ networks (Aho et al. 81, Jansson et al. 04, Iersel et al. 08). For higher levels, partial answers were obtained by Iersel et al. 2008 with a polynomial time algorithm for simple networks. In this paper, we detail the first complete answer for the general case, solving a problem proposed by Jansson et al. 2004: for any $k$ fixed, it is possible to construct a minimum level-$k$ network consistent with $\mathcal{T}$, if there is any, in time $O(|\mathcal{T}|^{k+1}n^{\lfloor\frac{4k}{3}\rfloor+1})$. This is an improved result of our preliminary version presented at CPM'2009.

==> Figures/case5b1.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'case5b1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{200pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.7)%
    \put(0,0){\includegraphics[width=\unitlength]{Figures/case5b1.pdf}}%
    \put(0.12431075,0.15365795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1$}}}%
    \put(0.36694003,0.30841991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_2$}}}%
    \put(0.36387216,0.62300731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$lca(S)$}}}%
    \put(0.17201068,0.51295897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_0$}}}%
    \put(0.17142857,0.00266942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.43984964,0.10236864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.01458623,0.2387163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_3$}}}%
    \put(0.43983411,0.51745165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.21364612,0.33737206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_2$}}}%
    \put(0.64622797,0.15166601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1$}}}%
    \put(0.88502271,0.30841991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_2$}}}%
    \put(0.69009332,0.51104174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_0$}}}%
    \put(0.69718042,0.00266942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.95409772,0.10428612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.69056689,0.25805907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_S$}}}%
    \put(0.834474,0.43330834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_S$}}}%
    \put(0.32210529,0.42755639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2$}}}%
    \put(0.04601504,0.34703002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_3$}}}%
    \put(0.72914062,0.33070311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.84667969,0.1892578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q'$}}}%
    \put(0.33615234,0.19509398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q'$}}}%
    \put(0.44663672,0.45611718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
  \end{picture}%
\endgroup


==> Figures/case6b1.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'case6b1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{200pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.7)%
    \put(0,0){\includegraphics[width=\unitlength]{Figures/case6b1.pdf}}%
    \put(0.12431075,0.15365795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1$}}}%
    \put(0.36694003,0.30841991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_2$}}}%
    \put(0.36387216,0.62300731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$lca(S)$}}}%
    \put(0.17201068,0.51295897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_0$}}}%
    \put(0.17142857,0.00266942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.43984964,0.10236864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.01458623,0.2387163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_3$}}}%
    \put(0.21962268,0.33737206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.64622797,0.15166601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1$}}}%
    \put(0.88502271,0.30841991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_2$}}}%
    \put(0.69009332,0.51104174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_0$}}}%
    \put(0.69718042,0.00266942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.95409772,0.10428612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.69056689,0.25805907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_S$}}}%
    \put(0.834474,0.43330834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_S$}}}%
    \put(0.32210529,0.42755639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2$}}}%
    \put(0.04601504,0.34703002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_3$}}}%
    \put(0.733125,0.3326953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.84667969,0.1892578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q'$}}}%
    \put(0.33615234,0.19509398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q'$}}}%
    \put(0.43866797,0.51389061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.18765233,0.2768203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_2$}}}%
  \end{picture}%
\endgroup


==> Figures/function.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'function.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{624pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.41025641)%
    \put(0,0){\includegraphics[width=\unitlength]{Figures/function.pdf}}%
    \put(0.13582683,0.38572253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.4502824,0.08609328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|b| \ge 3$}}}%
    \put(0.21274991,0.29597894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^a_0$}}}%
    \put(0.21274991,0.2575174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^a_1$}}}%
    \put(0.21274991,0.1549533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^a_m$}}}%
    \put(0.12941658,0.27033792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.12941658,0.22546612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.12941658,0.17908441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.52897726,0.30082779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^b_1$}}}%
    \put(0.60854934,0.19265542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^b_2$}}}%
    \put(0.02044222,0.29597894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}^a_0$}}}%
    \put(0.02044222,0.2575174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}^a_1$}}}%
    \put(0.02044222,0.18059433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}^a_m$}}}%
    \put(0.01329388,0.03988685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) $|\mathcal{H}^a_i|=i|C_i|$, $\forall i \ge 1$}}}%
    \put(0.33680745,0.03988685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) $3|\mathcal{S}^a_0| \le |\mathcal{H}^b_1|+2|\mathcal{H}^b_2|$}}}%
    \put(0.68105164,0.04209585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) $|\mathcal{H}^a_1\cap \mathcal{H}^b_2|$ }}}%
    \put(0.46544342,0.31264561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\le 1$}}}%
    \put(0.46854616,0.24455275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.35762169,0.29213279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}^a_0$}}}%
    \put(0.4647871,0.39212504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.07848754,0.07968302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|a^{-1}|\le 1$}}}%
    \put(0.84095506,0.39213279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.80890378,0.28654901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\le 2$}}}%
    \put(0.80599044,0.18785281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\le 1$}}}%
    \put(0.69002247,0.25869014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^a_1\cap \mathcal{H}^b_2$}}}%
    \put(0.87539321,0.29861902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^a_0\cap \mathcal{H}^b_1$}}}%
    \put(0.88167693,0.16601084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^a_{\ge 2}\cap \mathcal{H}^b_1$}}}%
    \put(0.78361574,0.08609328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|t|=1$}}}%
    \put(0.68105164,0.01004449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\le 2|\mathcal{H}^a_0\cap \mathcal{H}^b_1|+|\mathcal{H}^a_{\ge 2}\cap \mathcal{H}^b_1|$}}}%
  \end{picture}%
\endgroup


==> Figures/lem_sup.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lem_sup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{264pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{Figures/lem_sup.pdf}}%
    \put(0.79831654,0.13785326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(-0.05134965,0.80742464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$lca(S_h)$}}}%
    \put(0.57112769,0.41565884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$lca(S)$}}}%
    \put(0.70295045,0.60418867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'_0$}}}%
    \put(0.22657082,0.34276067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_0$}}}%
    \put(0.41537984,0.1684757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.59256985,0.09585718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.25246254,0.62161735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_0$}}}%
    \put(0.33114194,0.82204534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$lca(S_{h_0})$}}}%
    \put(0.72618847,0.76685494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u'_0$}}}%
    \put(0.42592108,0.56736079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_0$}}}%
    \put(0.70004568,0.28757064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.42118937,0.33985613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u'$}}}%
  \end{picture}%
\endgroup


==> Figures/lem_sup3.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lem_sup3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{136pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.05882353)%
    \put(0,0){\includegraphics[width=\unitlength]{Figures/lem_sup3.pdf}}%
    \put(0.42426403,0.12062412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_0$}}}%
    \put(0.42783235,0.64650913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h^1$}}}%
    \put(0.71899396,0.90023587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$lca(S_{h_0})$}}}%
    \put(0.18658409,0.8960765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$lca(S_{h_1})$}}}%
    \put(0.71958519,0.49497464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$lca(S_{h_2})$}}}%
    \put(0.54488808,0.3077992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h^2$}}}%
  \end{picture}%
\endgroup


==> Figures/lem_sup3_.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lem_sup3_.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{144pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.77777778)%
    \put(0,0){\includegraphics[width=\unitlength]{Figures/lem_sup3_.pdf}}%
    \put(-0.08333333,0.64444443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$lca(S_{h_1})$}}}%
    \put(0.45555556,0.6111111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$lca(S')$}}}%
    \put(0.60277778,0.45555554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$lca(S_{h_2})$}}}%
    \put(0.82222222,0.29166665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$lca(S_{h_0})$}}}%
    \put(0.6,0.12222221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_0$}}}%
    \put(0.36111111,0.29722221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h'$}}}%
  \end{picture}%
\endgroup


==> Figures/lem_sup_.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lem_sup_.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{264pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{Figures/lem_sup_.pdf}}%
    \put(0.7248636,0.26568547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.19931622,0.81017955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$lca(S_h)$}}}%
    \put(0.39047505,0.60778086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$lca(S)$}}}%
    \put(0.22861855,0.35784264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.46354125,0.22413792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.46138421,0.37198079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.21990428,0.53242705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u'$}}}%
    \put(0.0417858,0.59021957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'_h$}}}%
    \put(0.83895957,0.04349882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_h$}}}%
    \put(0.65707869,0.16858483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_h$}}}%
    \put(0.00956594,0.77333725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u'_h$}}}%
  \end{picture}%
\endgroup


==> Figures/lem_t_.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lem_t_.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{196pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.85714286)%
    \put(0,0){\includegraphics[width=\unitlength]{Figures/lem_t_.pdf}}%
    \put(-0.15690891,0.66471968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$lca(S_{h'_1})$}}}%
    \put(0.73870439,0.54114516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$lca(S_{h'_2})$}}}%
    \put(0.42385593,0.28282943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h'$}}}%
    \put(0.49268089,0.7142857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$lca(S')$}}}%
    \put(0.6151536,0.07931032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_0$}}}%
  \end{picture}%
\endgroup


==> Figures/lem_t__.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lem_t__.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{196pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.85714286)%
    \put(0,0){\includegraphics[width=\unitlength]{Figures/lem_t__.pdf}}%
    \put(-0.14991861,0.65423409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$lca(S_{h'_1})$}}}%
    \put(0.78836527,0.41165845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$lca(S_{h'_2})$}}}%
    \put(0.51663168,0.18719182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_0$}}}%
    \put(0.63025332,0.65945869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$lca(S_0)$}}}%
  \end{picture}%
\endgroup

